We Query, Therefore We Compute: On Oracle Computation beyond the Machine, with an Application to Agents

Agentic systems use large language models (LLMs) to carry out concrete tasks. Prior work often borrows abstractions such as scheduling, caching or isolation piecemeal from operating systems, so the mechanisms it builds share little common ground, and the shared view of the two forms of agentic system, Workflows and Agents, is limited. We construct an abstract machine that provides both. We treat the LLM as an Oracle and extend a two-stack pushdown automaton with one instruction, which hands the Oracle a whole stack as its query and appends the answer to that same stack. The machine thus performs two computations, the Oracle's and a Turing-complete one that we call the Priestess. A stack that the program only appends to grows autoregressively, as an agent's context does. Two symmetry breakings, S in storage and T in transitions, make a Priestess program the operating system of the programs the Oracle runs, and produce the Agent and the Workflow as the two placements of a task's program. For internally autoregressive Oracles, the two computations synchronize at the end of every answer under certain conditions, and through that synchronization we model caching and analyse scheduling. No guarantee that holds for every Oracle can fix which content crosses between the two computations, but such a guarantee does fix the boundary itself. The construction V fits the machine to a von Neumann computer. To show that it is realizable, we propose ArchNights, an extended RISC-V ISA and a Linux-style operating system implementing the machine by design. ArchNights-SE runs on gem5 as a computer system, becomes an agentic system when it runs an LLM as the Oracle, and will be open source. Agentic systems can then be designed as computer systems are. With a foundation built and a unified view, future work can share invariants and bounds, each with its conditions.

==> figures/fig_construction.tex <==
\begin{figure*}[t]
\centering
\def\sub{\scriptsize\color{inkmuted}}%
\begin{tikzpicture}[
  font=\footnotesize,
  m/.style={draw=black!80, fill=white, line width=0.5pt, rounded corners=1.5pt, minimum width=21mm,
    minimum height=6mm, inner sep=2pt, align=center},
  lab/.style={font=\scriptsize, inner sep=1.5pt},
  note/.style={font=\scriptsize, align=left, inner sep=0pt},
  frame/.style={draw=black!30, line width=0.5pt, rounded corners=3pt},
  row/.style={font=\scriptsize\bfseries, anchor=west, inner sep=0pt},
  col/.style={font=\scriptsize, anchor=base, inner sep=0pt},
  bx/.style={line width=0.5pt, rounded corners=1pt, align=center, font=\scriptsize, inner sep=1.5pt,
    minimum height=11mm, text width=40mm},
  bO/.style={bx, draw=ostroke, fill=ofill},
  bP/.style={bx, draw=pcol, fill=pfill},
  bG/.style={bx, draw=black!45, fill=black!5},
  design/.style={dash pattern=on 2.5pt off 1.5pt},
  flow/.style={->, line width=0.5pt, black!75},
  >={Stealth[length=4.2pt, width=3pt]}]
  \node[m] (pda)  at (3.1, 0.3)   {PDA};
  \node[m] (tpda) at (3.1,-1.1)   {\mach{2-PDA}\\[-1pt]{\sub Priestess computation}};
  \node[m] (o)    at (3.1,-2.3)   {\mach{O-2-PDA}};
  \node[m] (s)    at (1.5,-3.5)   {\mach{O-2-PDA-S}\\[-1pt]{\sub storage only}};
  \node[m] (t)    at (4.7,-3.5)   {\mach{O-2-PDA-T}\\[-1pt]{\sub transitions only}};
  \node[m, minimum width=27mm] (ts)  at (3.1,-4.8) {\mach{O-2-PDA-TS}\\[-1pt]{\sub Priestess above Oracle}};
  \node[m, minimum width=27mm] (tsv) at (3.1,-6.0) {\mach{O-2-PDA-TSV}};
  \draw[flow] (pda) -- node[lab, right, pos=0.3] {a second stack (\S\ref{sec:machine-pda})} (tpda);
  \draw[flow] (tpda) -- node[lab, right] (oilab) {one Oracle instruction (\S\ref{sec:machine-oracle})} (o);
  \draw[flow] (o.south) -- node[lab, above left, pos=0.5, inner sep=1pt] {S (\S\ref{sec:os-s})} (s.north);
  \draw[flow] (o.south) -- node[lab, above right, pos=0.5, inner sep=1pt] {T (\S\ref{sec:os-t})} (t.north);
  \draw[flow] (s.south) -- node[lab, above right, pos=0.6, inner sep=1pt] {T} (ts.north);
  \draw[flow] (t.south) -- node[lab, above left, pos=0.6, inner sep=1pt] {S} (ts.north);
  \draw[flow] (ts) -- node[lab, right] {V (\S\ref{sec:query})} (tsv);
  \node[lab, anchor=north] (oslab) at ([yshift=-1.2mm]tsv.south) {an operating system (Definition~\ref{def:os})};
  \begin{scope}[on background layer]
    \node[frame, draw=pcol, fill=pfill, fit=(ts)(tsv)(oslab), inner xsep=2.5mm, inner ysep=1.5mm] (osf) {};
  \end{scope}
  \node[frame, fit=(tpda)(s)(t)(osf)(oilab), inner sep=2.5mm] (tc) {};
  \node[lab, anchor=north west] at (tc.north west) {Turing complete};
  \node[note, anchor=north west] (st) at ([yshift=-2mm]tc.south west) {%
    \textbf{S}, on storage: where a program the Oracle runs sits\\[1pt]
    \textbf{T}, on transitions: who decides the next transition};
  \coordinate (bl) at (7.3,0 |- st.south);
  \coordinate (tr) at (17.7,1.0);
  \draw[frame] ([yshift=-3mm]bl) rectangle (tr);
  \node[m, anchor=west] (an) at (7.5,0.5) {ArchNights};
  \draw[flow] (tsv.east) -- (7.0,0 |- tsv) -- (7.0,0.5) -- (an.west);
  \node[col] at (11.1,-0.4) {\textbf{O-mode}: what the Oracle runs};
  \node[col] at (15.45,-0.4) {\textbf{P-mode}: what the Priestess runs};
  \foreach \y/\r in {-1.3/Programs, -2.75/Library, -4.2/Kernel, -5.65/ISA}
    \node[row] at (7.5,\y) {\r};
  \node[bO] at (11.1,-1.3) {init, the shell and the core tools,\\each a text that the Oracle runs\\as a program};
  \node[bP] at (15.45,-1.3) {the shell's loop that reads the user,\\init's loop that restarts the shell,\\and the check on host commands};
  \node[bO] at (11.1,-2.75) {the tool calls (operators) the Oracle\\may make, listed at the start of\\every task's history};
  \node[bP] at (15.45,-2.75) {the code that runs each tool call, in\\a kernel module; one table generates\\the list and the argument checks};
  \node[bO] at (11.1,-4.2) {each task's history, the context\\that the Oracle reads, kept in a\\memory segment of its own};
  \node[bP] at (15.45,-4.2) {PRTS: the scheduler, fork and exec,\\a virtual file system, checkpoints,\\and drivers that call LLMs or people};
  \node[bO] at (11.1,-5.65) {the Oracle mode, a privilege level\\below user mode with no code of its\\own, run by microcode};
  \node[bP] at (15.45,-5.65) {64-bit RISC-V, plus instructions that\\ask what the Oracle can do, call it,\\and enter the Oracle mode};
  \draw[black!30, line width=0.4pt] (7.45,-6.55) -- (17.55,-6.55);
  \node[row] at (7.5,-7.4) {gem5};
  \node[bG] at (11.1,-7.4) {ArchNights-SE: PRTS on gem5's\\syscall-emulation (SE) mode};
  \node[bG, design] at (15.45,-7.4) {ArchNights-FS, a design, on gem5's\\full-system (FS) mode: ZOOT in user\\mode, Linux in supervisor mode};
\end{tikzpicture}
\caption{The construction. Left: the abstract machines from the PDA to the \mach{O-2-PDA-TSV}. S and T are the two
symmetry breakings, which can be taken in either order and together make a Priestess program the operating system of the tasks
the Oracle runs. V realizes the \mach{O-2-PDA-TS} on a von Neumann computer. Right: ArchNights, the prototype that implements the \mach{O-2-PDA-TSV} on gem5, with what runs in
O-mode on the Oracle side (amber) and what runs in P-mode on the Priestess side (blue). The bottom row, not split by side,
holds the two realizations. ArchNights-SE runs the kernel PRTS on gem5's SE mode, and ArchNights-FS (dashed) is a design
with the kernel ZOOT.}
\label{fig:construction}
\end{figure*}


==> figures/fig_continuation.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1pt, y=1pt, font=\footnotesize,
  ker/.style={draw=pcol, fill=pfill, line width=0.5pt, rounded corners=1.5pt, minimum width=54pt,
    minimum height=25pt, inner sep=1.5pt},
  flow/.style={->, line width=0.5pt, black!75},
  head/.style={anchor=base, inner sep=0pt},
  title/.style={anchor=base, inner sep=0pt},
  >={Stealth[length=4.2pt, width=3pt]}]
  \def\W{86}%
  \def\rec#1#2#3#4{%
    \fill[#2] (0,{-14*#1}) rectangle (\W,{-14*#1-13});
    \fill[#3] (0,{-14*#1}) rectangle (2,{-14*#1-13});
    \node[anchor=base west, inner sep=0pt] at (6,{-14*#1-9.2}) {#4};}
  \rec{0}{black!6}{black!6}{\makebox[12pt][r]{1--8}}
  \rec{1}{ofill}{ocol}{\makebox[12pt][r]{9}\quad $\mathtt{force}\ c_1$}
  \rec{2}{pfill}{pcol}{\makebox[12pt][r]{10}\quad $\mathtt{to}\ x_1$}
  \rec{3}{ofill}{ocol}{\makebox[12pt][r]{11}\quad $\mathtt{force}\ c_2$}
  \rec{4}{pfill}{pcol}{\makebox[12pt][r]{12}\quad $\mathtt{to}\ x_2$}
  \rec{5}{ofill}{ocol}{\makebox[12pt][r]{13}\quad $\mathtt{force}\ c_3$}
  \rec{6}{pfill}{pcol}{\makebox[12pt][r]{14}\quad $\mathtt{to}\ x_3$}
  \rec{7}{ofill}{ocol}{\makebox[12pt][r]{15}\quad $\mathtt{return}\ \mathit{result}$}
  \draw[ostroke, line width=0.6pt, rounded corners=1.5pt] (-1.5,1.5) rectangle (\W+1.5,-112+1-1.5);
  \foreach \k/\t in {1/c_1, 3/c_2, 5/c_3} {
    \node[ker] (k\k) at (172,{-14*\k-13.5}) {evaluate $\t$};
    \draw[flow] (\W+4,{-14*\k-6.5}) -- (k\k.west |- 0,{-14*\k-6.5});
    \draw[flow] (k\k.west |- 0,{-14*\k-20.5}) -- (\W+4,{-14*\k-20.5});
  }
  \node[head] at (\W/2,6) {O-mode: the history};
  \node[head] at (172,6) {P-mode: the kernel};
  \node[title] at (122,-128) {(a) lines 9 to 15};
  \begin{scope}[shift={(0,-160)}]
    \fill[black!6] (0,6.5) rectangle (\W,-6.5);
    \node[inner sep=0pt] at (\W/2,0) {1--9};
    \foreach \y/\t in {9/parent's reply, -9/child's reply} {
      \fill[pfill] (145,\y+6.5) rectangle (199,\y-6.5);
      \fill[pcol] (145,\y+6.5) rectangle (147,\y-6.5);
      \node[inner sep=0pt] at (173,\y) {\t};
      \draw[flow] (\W+4,0) -- (143,\y);
    }
    \node[title] at (122,-30) {(b) had line 9 been a fork};
  \end{scope}
\end{tikzpicture}
\caption{The history of Figure~\ref{fig:history} read from O-mode as one program (amber: the Oracle's answers; blue: the
kernel's replies and its work in P-mode). (a) Each call $c_i$ forces a thunk the declaration offers. The kernel
evaluates it in P-mode, and the value is returned and bound with $\mathtt{to}$. The rest of the history is the
continuation. (b) Had the answer at line 9 been a fork, the parent's history and the child's would share lines 1 to 9,
each followed by its own reply.}
\label{fig:continuation}
\end{figure}


==> figures/fig_contract.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1pt, y=1pt, font=\scriptsize,
  >={Stealth[length=3.6pt, width=2.6pt]},
  kO/.style={draw=ostroke, fill=ofill, line width=0.5pt, rounded corners=1.5pt, minimum width=88pt,
    minimum height=21pt, align=center, inner sep=1.5pt},
  kP/.style={draw=pcol, fill=pfill, line width=0.5pt, rounded corners=1.5pt, minimum width=182pt,
    minimum height=21pt, align=center, inner sep=1.5pt},
  cor/.style={draw=black!60, fill=white, line width=0.5pt, rounded corners=1.5pt, minimum width=182pt,
    minimum height=21pt, align=center, inner sep=1.5pt},
  dep/.style={->, line width=0.5pt, black!70},
  row/.style={anchor=east, align=right, inner sep=0pt},
  head/.style={anchor=base, inner sep=0pt, text=inkmuted}]
  \node[cor] (cor) at (141,0) {\textbf{the crossing invariant} (Corollary~\ref{cor:crossing})\\
    O to P only by a force; P to O only by a return};
  \node[head] at (94,-26) {what it touches};
  \node[head] at (188,-26) {where control goes};
  \node[kO] (k1) at (94,-43) {\textbf{K1} writes only its stack,\\and only by appending};
  \node[kO] (k2) at (94,-72) {\textbf{K2} reads only its stack};
  \node[kO] (k3) at (188,-43) {\textbf{K3} entered only by $\mathtt{uret}$,\\returns only at $\ell_{\mathrm{trap}}$};
  \node[kO, dash pattern=on 2pt off 1pt] (k5) at (188,-72) {\textbf{K5} with a budget $\beta$,\\returns within $\beta$ transitions};
  \node[kP] (k4) at (141,-105) {\textbf{K4} a call changes only its operand, by appending the answer,\\
    and continues at $\ell+1$, or at $l_e$, whatever the answer;\\every label is literal, so no answer is a code address};
  \node[row] at (44,-57.5) {an\\excursion\\(O-mode)};
  \node[row] at (44,-105) {P-mode};
  \draw[dep] (k1) -- (k2);
  \draw[dep] (k3.east) -- ++(7,0) |- (k4.east);
  \draw[dep] ([xshift=34pt]k1.north) -- ([xshift=34pt]k1.north |- cor.south);
  \draw[dep] ([xshift=-34pt]k3.north) -- ([xshift=-34pt]k3.north |- cor.south);
  \node[anchor=north, inner sep=0pt, text=inkmuted, align=center] at (141,-124)
    {K1, K3 and K4 follow from the rules of T, and K5 from those of the budget;\\
     K2 and the crossing invariant also use the locality lemma};
\end{tikzpicture}
\caption{The kernel contract, K1--K5 (Theorem~\ref{thm:contract}, Proposition~\ref{prop:k5}). Amber: what holds for an
excursion; blue: what holds in P-mode. The left column shows what a step may touch, and the right column shows where control
goes next. An arrow points from a result to one that uses it: K2 rests on K1, K4 on K3, and the crossing invariant on K1 and
K3. K5 (dashed) needs a budget and a good machine. The other four hold on every run, and on the \mach{O-2-PDA-T} already.}
\label{fig:contract}
\end{figure}


==> figures/fig_o2pda.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  cell/.style={draw, line width=0.5pt, minimum width=7mm, minimum height=3.6mm, inner sep=0pt},
  box/.style={draw=ostroke, fill=white, line width=0.5pt, rounded corners=1pt, minimum width=6mm,
    minimum height=4.6mm, inner sep=1.5pt},
  flow/.style={->, line width=0.5pt, black!75},
  >={Stealth[length=4.2pt, width=3pt]}]
  \node[draw, line width=0.5pt, rounded corners=1.5pt, inner sep=3pt, align=left, anchor=north west]
    (prog) at (0,0) {%
    $\Pi$\\[2pt]
    $\iota_1$\\
    $\vdots$\\
    $\iota_\ell = \mathtt{oracle}\ s\ l_e$\\
    $\vdots$\\
    $\iota_n$};
  \foreach \i in {0,1}
    \node[cell, draw=ostroke] (b\i) at (2.85, -2.05+0.36*\i) {};
  \node[below=2pt of b0, inner sep=1pt] {$b$\,:\,$O$};
  \foreach \i in {0,1,2}
    \node[cell, draw=pcol] (a\i) at (3.75, -2.05+0.36*\i) {};
  \node[cell, draw=pcol, fill=ofill] (a3) at (3.75, -2.05+0.36*3) {$r$};
  \node[below=2pt of a0, inner sep=1pt] {$a$\,:\,$P$};
  \draw[decorate, decoration={brace, amplitude=2.5pt}, line width=0.5pt]
    ([xshift=1.2mm]a2.north east) -- ([xshift=1.2mm]a0.south east) coordinate[midway, xshift=3pt] (sig);
  \node[right=0pt of sig, inner sep=1pt] (siglab) {$\sigma(s)$};
  \node[box] (E) at (6.25, -1.69) {$E$};
  \node[box] (A) at (6.25, -0.91) {$A$};
  \node[box] (D) at (6.25, -0.13) {$D$};
  \begin{scope}[on background layer]
    \node[draw=ostroke, fill=ofill, line width=0.5pt, rounded corners=2pt, fit=(E)(A)(D), inner sep=3.5pt] (orc) {};
  \end{scope}
  \node[above=1pt of orc, inner sep=1pt] {Oracle $(A,E,D)$};
  \draw[flow] (siglab.east) -- node[below, pos=0.45, inner sep=2pt] {read} (E.west |- siglab.east);
  \draw[flow] (E) -- (A);
  \draw[flow] (A) -- (D);
  \draw[flow] (D.west) -- ++(-0.45,0) |- node[above, pos=0.75, inner sep=2pt] {append $r$} (a3.east);
  \draw[flow, dashed, dash pattern=on 2pt off 1.5pt] (orc.south) -- (orc.south |- 0,-3.0) -|
    node[below, pos=0.25, inner sep=2pt] {rejected: continue at $l_e$} (prog.south);
\end{tikzpicture}
\caption{The \mach{O-2-PDA}. The program $\Pi$ runs on two stacks, coloured $P$ (blue outline) and $O$ (amber outline).
The instruction $\mathtt{oracle}\ s\ l_e$ reads the whole content of the stack $s$, here $a$. The encoder $E$ maps it to
a query, and the decoder $D$ maps an answer of $A$ to a word $r \in O(\sigma(s))$, which is appended to $s$. The word $r$ is
filled amber because the Oracle wrote it, and since it lies on $a$, it has colour $P$ in the sense of
Definition~\ref{def:colouring}. When $E$ rejects a query, the machine continues at $l_e$.}
\label{fig:o2pda}
\end{figure}


==> figures/fig_readings.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1pt, y=1pt, font=\footnotesize,
  >={Stealth[length=4.2pt, width=3pt]},
  title/.style={align=center, anchor=south, inner sep=0pt, font=\footnotesize},
  brk/.style={line width=0.5pt, black!75},
  flow/.style={->, line width=0.5pt, black!75},
  note/.style={font=\scriptsize, inner sep=1pt},
  cbpv/.style={font=\scriptsize, anchor=base west, inner sep=0pt, text=black!75},
  ker/.style={draw=pcol, fill=pfill, line width=0.5pt, rounded corners=1.5pt, align=center,
    font=\scriptsize, inner sep=1.5pt}]
  \def\W{231}%
  \def\rec#1#2#3#4{%
    \fill[#2fill] (0,{-14*(#1-1)}) rectangle (\W,{-14*(#1-1)-13});
    \fill[#2col] (0,{-14*(#1-1)}) rectangle (2,{-14*(#1-1)-13});
    \node[anchor=base east, inner sep=0pt, text=inkmuted] at (11,{-14*(#1-1)-9.2}) {#1};
    \node[anchor=base west, inner sep=0pt] at (15,{-14*(#1-1)-9.2}) {#3};
    \node[anchor=base west, inner sep=0pt, font=\footnotesize\ttfamily] at (55,{-14*(#1-1)-9.2})
      {#4\,\normalfont$\natural$};}
  \rec{1}{p}{declaration}{file\_read, file\_patch, run, \dots}
  \rec{2}{p}{user}{fix the typo in notes.txt}
  \rec{3}{o}{answer}{file\_read(notes.txt)}
  \rec{4}{p}{reply}{"\# notes / - prepare teh meeting agenda"}
  \rec{5}{o}{answer}{file\_patch(notes.txt, teh \(\scriptstyle\to\) the)}
  \rec{6}{p}{reply}{done}
  \rec{7}{o}{answer}{Fixed: teh \(\scriptstyle\to\) the.}
  \draw[ostroke, line width=0.6pt, rounded corners=1.5pt] (-1.5,1.5) rectangle (\W+1.5,-98+1-1.5);
  \node[title] at (\W/2,8) {one task stack (an Oracle stack)};
  \def\qbr#1#2#3{%
    \draw[brk] (#1+3,-1) -- (#1,-1) -- (#1,{-14*#2+2}) -- (#1+3,{-14*#2+2});
    \node[anchor=east, inner sep=0pt] at (#1-2.5,{(-14*#2+1)/2}) {#3};}
  \qbr{-10}{2}{$Q_0$}
  \qbr{-26}{4}{$Q_1$}
  \qbr{-42}{6}{$Q_2$}
  \foreach \i/\l in {3/r_0, 4/p_0, 5/r_1, 6/p_1, 7/r_2}
    \node[anchor=east, inner sep=0pt] at (-5,{-14*(\i-1)-6.5}) {$\l$};
  \node[anchor=base, inner sep=0pt] at (-30,-113) {$Q_{t+1} = Q_t \cdot r_t \cdot p_t$};
  \node[title] at (-30,8) {(a) a stack that\\only grows (\S\ref{sec:machine})};
  \foreach \i/\c in {3/force, 4/{to $x_1$}, 5/force, 6/{to $x_2$}, 7/return}
    \node[cbpv] at (\W+6,{-14*(\i-1)-9.2}) {\texttt{\c}};
  \node[ker, minimum width=40pt, minimum height=25pt] (k1) at (\W+108,-41.5) {serve\\\texttt{file\_read}};
  \node[ker, minimum width=40pt, minimum height=25pt] (k2) at (\W+108,-69.5) {serve\\\texttt{file\_patch}};
  \draw[flow] (\W+31,-34.5) -- node[note, above, inner sep=0.6pt] {yield: trap to $\ell_{\mathrm{trap}}$} (k1.west |- 0,-34.5);
  \draw[flow] (k1.west |- 0,-48.5) -- node[note, below, inner sep=0.6pt] {reply, then $\mathtt{uret}$} (\W+31,-48.5);
  \draw[flow] (\W+31,-62.5) -- (k2.west |- 0,-62.5);
  \draw[flow] (k2.west |- 0,-76.5) -- (\W+31,-76.5);
  \node[note, anchor=base west, inner sep=0pt] at (\W+6,-12) {the task in O-mode};
  \node[note, anchor=base, inner sep=0pt] at (\W+108,-12) {the kernel in P-mode};
  \node[title] at (\W+66,8) {(b) a program the\\Oracle runs (\S\ref{sec:os})};
  \foreach \i/\w/\c in {1/p/prefill, 2/p/prefill, 3/o/decode, 4/p/prefill, 5/o/decode, 6/p/prefill, 7/o/decode} {
    \fill[\w fill] (\W+156,{-14*(\i-1)}) rectangle (\W+190,{-14*(\i-1)-13});
    \fill[\w col] (\W+156,{-14*(\i-1)}) rectangle (\W+158,{-14*(\i-1)-13});
    \node[note] at (\W+174,{-14*(\i-1)-6.5}) {\c};
  }
  \node[title] at (\W+173,8) {(c) a cache along\\the prefix chain (\S\ref{sec:eclipse})};
  \begin{scope}[shift={(18,-113)}, every node/.style={anchor=base west, inner sep=0pt, font=\scriptsize}]
    \node at (0,0) {written by};
    \fill[pfill] (35,-0.5) rectangle (43,5.5); \fill[pcol] (35,-0.5) rectangle (37,5.5);
    \node at (46,0) {the Priestess (the kernel)};
    \fill[ofill] (130,-0.5) rectangle (138,5.5); \fill[ocol] (130,-0.5) rectangle (132,5.5);
    \node at (141,0) {the Oracle (the model)};
    \node at (225,0) {$\natural$\ the yield symbol};
  \end{scope}
\end{tikzpicture}
\caption{One history, three readings. A session in which an agent fixes a typo, as the records of one task stack. The
Priestess (the kernel) writes the blue records and the Oracle (the model) writes the amber ones. Each record ends with
the yield symbol $\natural$. All of them lie on one Oracle stack and so have colour $O$
(Definition~\ref{def:colouring}), and blue and amber show only who wrote them. (a) As a stack (\S\ref{sec:machine}):
each query is the whole history so far, and the next query extends it by the Oracle's answer $r_t$ and the kernel's
reply $p_t$, so the history grows autoregressively (Proposition~\ref{prop:ar-form}). (b) As a program (\S\ref{sec:os}):
an answer that ends with $\natural$ traps to the one service entry $\ell_{\mathrm{trap}}$, and the kernel serves the
request in P-mode and appends its reply before it re-enters the task with $\mathtt{uret}$. In call-by-push-value,
the history is $\mathtt{force}\ \mathit{file\_read}\ \mathtt{to}\ x_1.\ \mathtt{force}\ \mathit{file\_patch}\
\mathtt{to}\ x_2.\ \mathtt{return}\ \mathit{result}$. (c) As a cache (\S\ref{sec:eclipse}): a private cache that keeps
every state computes each token of the history once, by prefill where the Priestess wrote and by decode where the Oracle
wrote. This needs the hypotheses of Proposition~\ref{prop:prefix-chain}, among them that the tokenizer encodes the text between
yield symbols piece by piece, that the model is called one whole answer at a time and writes each answer back as it generated it,
and that the kernel only appends records ending with $\natural$.}
\label{fig:readings}
\end{figure*}


==> figures/fig_st.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  cell/.style={draw, line width=0.5pt, minimum width=8mm, minimum height=3.6mm, inner sep=0pt, font=\scriptsize},
  lab/.style={anchor=north, inner sep=0pt},
  rd/.style={anchor=north, align=center, inner sep=0pt, font=\footnotesize\ttfamily},
  title/.style={anchor=base, inner sep=0pt},
  mode/.style={draw, line width=0.5pt, rounded corners=1.5pt, minimum width=24mm, minimum height=6mm, inner sep=2pt},
  note/.style={font=\scriptsize, inner sep=1.5pt},
  flow/.style={->, line width=0.5pt, black!75},
  >={Stealth[length=4.2pt, width=3pt]}]
  \begin{scope}[shift={(0,0)}]
    \foreach \x in {0.8,3.4} \foreach \i in {0,1,2} \node[cell] at (\x, 0.36*\i) {};
    \node[lab] at (0.8,-0.32) {stack coloured $O$};
    \node[lab] at (3.4,-0.32) {stack coloured $P$};
    \node[rd] at (0.8,-0.78) {force\\return/to};
    \node[rd] at (3.4,-0.78) {force\\return/to};
    \node[title] at (2.1,1.42) {(a) typed \mach{O-2-PDA}: symmetric};
  \end{scope}
  \begin{scope}[shift={(5.8,0)}]
    \foreach \i in {0,1,2} \node[cell, draw=ostroke] at (0.8, 0.36*\i) {};
    \node[cell, draw=ostroke] at (0.8, 0.36) {$U\,B$};
    \foreach \i in {0,1,2} \node[cell, draw=pcol] at (3.4, 0.36*\i) {$\mathsf D$};
    \node[lab] at (0.8,-0.32) {Oracle stack};
    \node[lab] at (3.4,-0.32) {Priestess stack};
    \node[rd] at (0.8,-0.78) {force\\return/to};
    \node[rd] at (3.4,-0.78) {\phantom{force}\\return/to};
    \node[rd, text=inkmuted] (pf) at (3.4,-0.78) {force};
    \draw[inkmuted, line width=0.5pt] ([yshift=-0.2pt]pf.west) -- ([yshift=-0.2pt]pf.east);
    \node[title] at (2.1,1.42) {(b) after S: storage};
  \end{scope}
  \begin{scope}[shift={(11.6,0)}]
    \node[mode, draw=pcol, fill=pfill] (P) at (1.7,0.78) {P-mode $\langle \mathsf P, \ell, \sigma\rangle$};
    \node[mode, draw=ostroke, fill=ofill] (O) at (1.7,-0.92) {O-mode $\langle \mathsf O, u, \sigma\rangle$};
    \draw[flow] ([xshift=-5mm]P.south) -- node[note, left, align=right] {$\mathtt{uret}\ u$\\(force the\\thunk on $u$)} ([xshift=-5mm]O.north);
    \draw[flow] ([xshift=5mm]O.north) -- node[note, right, align=left] {yield trap\\to $\ell_{\mathrm{trap}}$\\(force $k$)} ([xshift=5mm]P.south);
    \draw[flow] (P.east) .. controls +(0.85,0.36) and +(0.85,-0.36) .. node[note, right, align=left] {P-mode call:\\return/to} (P.east);
    \draw[flow] (O.east) .. controls +(0.85,0.36) and +(0.85,-0.36) .. node[note, right, align=left] {answer not\\ending with $\natural$} (O.east);
    \node[title] at (1.7,1.42) {(c) after T: mode};
  \end{scope}
\end{tikzpicture}
\caption{The two breakings. (a) The typed \mach{O-2-PDA}: on every stack the Oracle instruction may be read as a force
or as a return/to. (b) After S: on a Priestess stack (blue) every element has type $\mathsf D$ and the Oracle
instruction is only a return/to (force struck out); on an Oracle stack (amber) content may have type $U\,B$, and both
readings remain. (c) After T: $\mathtt{uret}\ u$ enters O-mode on the Oracle stack $u$, O-mode appends answers to $u$
until one ends with $\natural$, and the yield trap continues at $\ell_{\mathrm{trap}}$. P stands above O.}
\label{fig:st}
\end{figure*}


==> figures/fig_sync.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1pt, y=1pt, font=\scriptsize,
  >={Stealth[length=3.6pt, width=2.6pt]},
  seg/.style={draw=black!55, fill=white, line width=0.5pt, minimum height=13pt, inner sep=1pt, anchor=west},
  open/.style={seg, dash pattern=on 2pt off 1pt},
  byO/.style={seg, draw=ostroke, fill=ofill},
  row/.style={anchor=east, inner sep=0pt, text=inkmuted},
  title/.style={anchor=base west, inner sep=0pt, font=\footnotesize},
  enc/.style={->, line width=0.5pt, black!70},
  lab/.style={font=\tiny, inner sep=1pt}]
  \node[title] at (0,12) {(a) one way, by the encoder (Theorem~\ref{thm:run-sync}(1))};
  \node[row] at (44,0) {machine};
  \node[row] at (44,-26) {encoding};
  \node[seg, minimum width=60pt] (m1) at (48,0) {$w_1\,\natural$};
  \node[seg, minimum width=60pt] (m2) at (112,0) {$w_2\,\natural$};
  \node[open, minimum width=46pt] (m3) at (176,0) {$w''$};
  \node[seg, minimum width=60pt] (e1) at (48,-26) {$E(w_1)\,\tau$};
  \node[seg, minimum width=60pt] (e2) at (112,-26) {$E(w_2)\,\tau$};
  \node[open, minimum width=46pt, pattern=north east lines, pattern color=black!14] (e3) at (176,-26) {$E(w'')$};
  \foreach \i in {1,2,3}
    \draw[enc] (m\i.south) -- node[lab, right] {$E$} (e\i.north);
  \foreach \x in {110,174}
    \draw[black!45, line width=0.5pt, dash pattern=on 0.8pt off 1.2pt] (\x,9) -- (\x,-35);
  \node[anchor=north, inner sep=0pt, text=inkmuted, align=center] at (135,-38)
    {the encoding never backs up across a Frame boundary;\\only the open piece $w''$ may be encoded anew};
  \begin{scope}[shift={(0,-80)}]
    \node[title] at (0,12) {(b) the other way, by the Oracle (Theorem~\ref{thm:run-sync}(2))};
    \node[row] at (44,0) {Oracle};
    \node[row] at (44,-26) {machine};
    \node[row] at (44,-52) {encoding};
    \node[seg, minimum width=60pt] at (48,0) {$E(w)$};
    \node[byO, minimum width=60pt] (y) at (112,0) {$y$, generated};
    \node[seg, minimum width=60pt] at (48,-26) {$w$};
    \node[byO, minimum width=60pt] (dy) at (112,-26) {$D(y)$};
    \node[seg, minimum width=60pt] at (48,-52) {$E(w)$};
    \node[seg, minimum width=60pt] (edy) at (112,-52) {$E(D(y))$};
    \draw[enc] (y.south) -- node[lab, right] {$D$} (dy.north);
    \draw[enc] (dy.south) -- node[lab, right] {$E$} (edy.north);
    \draw[decorate, decoration={brace, amplitude=2.5pt}, line width=0.5pt] (177,6.5) -- (177,-58.5)
      coordinate[midway, xshift=4pt] (br);
    \node[anchor=west, align=left, inner sep=0pt] at (br) {equal exactly\\when\\$E(D(y)) = y$};
  \end{scope}
\end{tikzpicture}
\caption{Frame synchronization, both ways. (a) When the encoder factorizes at $\natural$, the
encoding of a history is the concatenation of the encodings of its pieces up to each $\natural$ (answers and the kernel's records alike, each ending with $\tau$),
followed by that of the open piece $w''$. Only the open piece may be re-encoded differently as the history grows. (b)
After the Oracle answers a history $w$ (empty or ending with $\natural$) with the Frame $y$, its own history is
$E(w)\,y$, while the machine records $w\,D(y)$, whose encoding is $E(w)\,E(D(y))$. The two are equal exactly when the
Frame re-encodes to itself, and otherwise they diverge inside the Frame. Amber: what the Oracle generated.}
\label{fig:sync}
\end{figure}


==> figures/fig_tb.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1pt, y=1pt, font=\footnotesize,
  name/.style={anchor=base west, inner sep=0pt},
  val/.style={anchor=west, inner sep=0pt},
  head/.style={anchor=base west, inner sep=0pt},
  grid/.style={rulegray, line width=0.3pt},
  ref/.style={black!50, line width=0.5pt, dash pattern=on 1.6pt off 1.2pt}]
  \def\X#1{78+9.5*(#1-76)}
  \def\B#1{#1-2.6}
  \foreach \v in {76,78,...,92} {
    \draw[grid] ({\X{\v}},-5) -- ({\X{\v}},-73);
    \draw[grid] ({\X{\v}},-95) -- ({\X{\v}},-186);
  }
  \node[head] at (0,0) {\textbf{This paper} (same model, same setting)};
  \node[name] at (4,{\B{-13}}) {ArchNights-SE};
  \foreach \y/\lab/\v in {-24/{minimal, extra}/83.1, -35/{minimal}/77.5, -46/{full}/77.5} {
    \node[name] at (10,{\B{\y}}) {\lab};
    \fill[pcol, draw=white, line width=0.7pt] ({\X{\v}},\y) circle (2.6pt);
    \node[val] at ({\X{\v}+4.5},\y) {\v};
  }
  \foreach \y/\lab/\v in {-57/{Terminus 2}/78.7, -68/{mini-SWE}/80.9} {
    \node[name] at (4,{\B{\y}}) {\lab};
    \fill[black!70, draw=white, line width=0.7pt] ({\X{\v}},\y) circle (2.6pt);
    \node[val] at ({\X{\v}+4.5},\y) {\v};
  }
  \node[head] at (0,-89) {\textbf{Vendor-reported}, in the vendor's settings};
  \foreach \y/\lab/\v in {-101/{mini-SWE}/90.3, -112/{DSH Minimal}/90.6, -123/{Claude Code}/88.0,
                         -134/{Pi}/86.1, -145/{DSH Standard}/85.8, -156/{DSH PTC}/85.8,
                         -167/{OpenCode}/85.0, -178/{Codex}/84.1} {
    \node[name] at (4,{\B{\y}}) {\lab};
    \draw[black!55, fill=white, line width=0.6pt] ({\X{\v}},\y) circle (2.2pt);
    \node[val] at ({\X{\v}+4.5},\y) {\v};
  }
  \draw[ref] ({\X{80.9}},-8) -- ({\X{80.9}},-65.4);
  \draw[ref] ({\X{80.9}},-70.6) -- ({\X{80.9}},-79) -- ({\X{90.3}},-79) -- ({\X{90.3}},-98.8);
  \draw[ref] ({\X{90.3}},-103.2) -- ({\X{90.3}},-184);
  \node[fill=white, inner sep=1pt, font=\scriptsize] at ({\X{85.6}},-79) {same harness, $+9.4$};
  \draw[black!40, line width=0.4pt] ({\X{76}},-186) -- ({\X{92}},-186);
  \foreach \v in {76,78,...,92} {
    \draw[black!40, line width=0.4pt] ({\X{\v}},-186) -- ({\X{\v}},-188.5);
    \node[anchor=north, inner sep=0pt, font=\scriptsize] at ({\X{\v}},-191) {\v};
  }
  \node[anchor=north, inner sep=0pt] at ({\X{84}},-201) {Pass@1 (\%)};
\end{tikzpicture}
\caption{Terminal-Bench 2.1, Pass@1 by harness, with deepseek-v4.1-flash as the Oracle. This paper (filled dots,
ArchNights-SE in blue, in the configurations of Table~\ref{tab:tb}): one trial of each of the 89 tasks, with the same model in
the same setting. Minimal, extra: the minimal system with the extra prompt; otherwise the minimal and the full system use the
default prompt. Vendor (hollow dots): as reported in~\cite{deepseekai2026deepseek}, Table 4, in the settings given there. In
each group the dashed line marks the score of mini-swe-agent, the harness both evaluations run, and it joins the two scores.
mini-SWE is mini-swe-agent, and DSH is DeepSeek Harness.}
\label{fig:tb}
\end{figure}

